Stochastic Local Operations with Classical Communication of Absolutely Maximally Entangled States

Absolutely Maximally Entangled (AME) states are maximally entangled for every bipartition of the system. They are crucial resources for various quantum information protocols. We present techniques for verifying either two AME states are equivalent concerning Stochastic Local Operations and Classical Communication (SLOCC). The conjecture that for a given multipartite quantum system all AME states are SLOCC-equivalent is falsified. We also show that the existence of AME states with minimal support of 6 or more particles results in the existence of infinitely many such non-SLOCC-equivalent states. Moreover, we present AME states which are not SLOCC-equivalent to the existing AME states with minimal support.

==> (inline-0) <==
\begin{tikzpicture}[thick, scale=0.3]
  
\begin{scope}[shift={(-3,-15.75)}]  
\node[label=above:\rotatebox{90}{\scriptsize $\bra{000}$}] at (10,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{001}$}] at (11,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{002}$}] at (12,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{010}$}] at (13,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{011}$}] at (14,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{012}$}] at (15,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{020}$}] at (16,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{021}$}] at (17,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{022}$}] at (18,19) {};
\end{scope}

\begin{scope}[shift={(6,-15.75)}]  
\node[label=above:\rotatebox{90}{\scriptsize $\bra{100}$}] at (10,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{101}$}] at (11,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{102}$}] at (12,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{110}$}] at (13,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{111}$}] at (14,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{112}$}] at (15,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{120}$}] at (16,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{121}$}] at (17,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{122}$}] at (18,19) {};
\end{scope}

\begin{scope}[shift={(15,-15.75)}]  
\node[label=above:\rotatebox{90}{\scriptsize $\bra{200}$}] at (10,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{201}$}] at (11,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{202}$}] at (12,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{210}$}] at (13,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{211}$}] at (14,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{212}$}] at (15,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{220}$}] at (16,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{221}$}] at (17,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{222}$}] at (18,19) {};
\end{scope}

\begin{scope}[shift={(15,-34)}] 
\node[align=center,font=\scriptsize ,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(15,-35)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-36)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-37)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-38)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-39)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-40)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-41)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-42)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}

\begin{scope}[shift={(6,-25)}]
\node[align=center,font=\scriptsize ,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(6,-26)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-27)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-28)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-29)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-30)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-31)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-32)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-33)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(-3,-16)}]
\node[align=center,font=\scriptsize ,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(-3,-17)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-18)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-19)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-20)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-21)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-22)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-23)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-24)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(15.5,-32.5)}]
\draw[step=3cm,gray] (-9.1,9) grid (18,36); 
\end{scope}

\begin{scope}[shift={(15.5,-32.5)}]
\draw[step=9cm] (-9.1,9) grid (18,36); 
\end{scope}

\begin{scope}[shift={(15,-6)}] 
\foreach \x in {1,...,18} {
        \foreach \y in {1,...,9} {
        \node[font=\scriptsize,align=center] at (\x,\y) {$\cdot$};}}
\end{scope}

\begin{scope}[shift={(24,-15)}] 
\foreach \x in {1,...,9} {
        \foreach \y in {1,...,9} {
        \node[font=\scriptsize,align=center] at (\x,\y) {$\cdot$};}}
\end{scope}

\begin{scope}[shift={(6,-24)}] 
\foreach \x in {1,...,18} {
        \foreach \y in {1,...,9} {
        \node[font=\scriptsize,align=center] at (\x,\y) {$\cdot$};}}
\end{scope}

\begin{scope}[shift={(6,-15)}] 
\foreach \x in {1,...,9} {
        \foreach \y in {1,...,9} {
        \node[font=\scriptsize,align=center] at (\x,\y) {$\cdot$};}}
\end{scope}
     
\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.3]
  
\begin{scope}[shift={(-3,-15.75)}]  
\node[label=above:\rotatebox{90}{\scriptsize $\bra{000}$}] at (10,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{001}$}] at (11,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{002}$}] at (12,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{010}$}] at (13,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{011}$}] at (14,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{012}$}] at (15,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{020}$}] at (16,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{021}$}] at (17,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{022}$}] at (18,19) {};
\end{scope}

\begin{scope}[shift={(6,-15.75)}]  
\node[label=above:\rotatebox{90}{\scriptsize $\bra{100}$}] at (10,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{101}$}] at (11,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{102}$}] at (12,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{110}$}] at (13,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{111}$}] at (14,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{112}$}] at (15,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{120}$}] at (16,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{121}$}] at (17,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{122}$}] at (18,19) {};
\end{scope}

\begin{scope}[shift={(15,-15.75)}]  
\node[label=above:\rotatebox{90}{\scriptsize $\bra{200}$}] at (10,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{201}$}] at (11,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{202}$}] at (12,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{210}$}] at (13,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{211}$}] at (14,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{212}$}] at (15,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{220}$}] at (16,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{221}$}] at (17,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{222}$}] at (18,19) {};
\end{scope}

\begin{scope}[shift={(15,-34)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$\omega$};
\end{scope}
\begin{scope}[shift={(15,-35)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-36)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-37)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-38)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$\overline{\omega}$};
\end{scope}
\begin{scope}[shift={(15,-39)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-40)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-41)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-42)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}

\begin{scope}[shift={(6,-25)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$\overline{\omega}$};
\end{scope}
\begin{scope}[shift={(6,-26)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-27)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-28)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-29)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$\omega$};
\end{scope}
\begin{scope}[shift={(6,-30)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-31)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-32)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(6,-33)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}

\begin{scope}[shift={(-3,-16)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(-3,-17)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-18)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-19)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-20)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(-3,-21)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-22)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-23)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(-3,-24)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}

\begin{scope}[shift={(15.5,-32.5)}]
\draw[step=3cm,gray] (-9.1,9) grid (18,36); 
\end{scope}

\begin{scope}[shift={(15.5,-32.5)}]
\draw[step=9cm] (-9.1,9) grid (18,36); 
\end{scope}

\begin{scope}[shift={(15,-6)}] 
\foreach \x in {1,...,18} {
        \foreach \y in {1,...,9} {
        \node[font=\scriptsize,align=center] at (\x,\y) {$\cdot$};}}
\end{scope}

\begin{scope}[shift={(24,-15)}] 
\foreach \x in {1,...,9} {
        \foreach \y in {1,...,9} {
        \node[font=\scriptsize,align=center] at (\x,\y) {$\cdot$};}}
\end{scope}

\begin{scope}[shift={(6,-24)}] 
\foreach \x in {1,...,18} {
        \foreach \y in {1,...,9} {
        \node[font=\scriptsize,align=center] at (\x,\y) {$\cdot$};}}
\end{scope}

\begin{scope}[shift={(6,-15)}] 
\foreach \x in {1,...,9} {
        \foreach \y in {1,...,9} {
        \node[font=\scriptsize,align=center] at (\x,\y) {$\cdot$};}}
\end{scope}
     
\end{tikzpicture}
\begin{pmatrix}
     1 &1& \omega^2   \\
    \omega^2 &1  &1 \\
        1 & \omega^2 &1  
  \end{pmatrix} ,
\quad
\widetilde{U}_5= \dfrac{1}{3}
  \begin{pmatrix}
     1 &1& \omega  \\
    1&\omega &1   \\
        \omega &1&1  \\
  \end{pmatrix}
\begin{pmatrix}
    1 & 1 &\omega^4 & \omega^2  &  \omega^4  \\
    \omega^4&1 & 1 &\omega^4 & \omega^2   \\
    \omega^2 &\omega^4&1 & 1 &\omega^4    \\
   \omega^4 & \omega^2 &\omega^4&1 & 1    \\
      1 &\omega^4 & \omega^2 &\omega^4&1    \\
  \end{pmatrix} ,
\]
and %$\overline{U}_5 = \Big(\overline{U}_4 \Big)^{\ast} $.
\[
\widetilde{U}_5 = \dfrac{1}{5}
  \begin{pmatrix}
    1 & 1 &\omega & \omega^3  &  \omega  \\
      \omega & \omega^3  &  \omega &1  &1\\
           \omega &1  &1&  \omega&\omega^3   \\
          1 &\omega & \omega^3  &  \omega &1  \\
    \omega^3  &  \omega &1  &1&  \omega \\
  \end{pmatrix}

==> (inline-1) <==
\begin{tikzpicture}[thick, scale=0.3]
  
\begin{scope}[shift={(0,0.25)}]  
\node[label=above:\rotatebox{90}{\scriptsize $\bra{000}$}] at (10,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{001}$}] at (11,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{002}$}] at (12,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{010}$}] at (13,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{011}$}] at (14,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{012}$}] at (15,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{020}$}] at (16,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{021}$}] at (17,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{022}$}] at (18,19) {};
\end{scope}

\begin{scope}[shift={(-0.25,0)}]  
\node[label=left:\rotatebox{0}{\scriptsize $\ket{000}$}] at (10,19) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{001}$}] at (10,18) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{002}$}] at (10,17) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{010}$}] at (10,16) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{011}$}] at (10,15) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{012}$}] at (10,14) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{020}$}] at (10,13) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{021}$}] at (10,12) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{022}$}] at (10,11) {};
\end{scope}

\node[align=center,font=\scriptsize ,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};

\begin{scope}[shift={(0,-1)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-2)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-3)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-4)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-5)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-6)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-7)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-8)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(0.5,1.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}

\node [fill=blue!30, single arrow, draw=none,single arrow head indent=1ex,font=\scriptsize] at (21.5,15) {   $\quad\overline{U}\quad$};

\begin{scope}[shift={(-0.25,-10)}]  
\node[label=left:\rotatebox{0}{\scriptsize $\ket{000}$}] at (10,19) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{001}$}] at (10,18) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{002}$}] at (10,17) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{010}$}] at (10,16) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{011}$}] at (10,15) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{012}$}] at (10,14) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{020}$}] at (10,13) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{021}$}] at (10,12) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{022}$}] at (10,11) {};
\end{scope}

\begin{scope}[shift={(0,-10)}]
\node[align=center,font=\scriptsize ,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(0,-11)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-12)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-13)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-14)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-15)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-16)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-17)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-18)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(0.5,-8.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}
  
\begin{scope}[shift={(0,-10)}] 
\node [fill=blue!30, single arrow, draw=none,single arrow head indent=1ex,font=\scriptsize] at (21.5,15) {   $\quad\overline{U}\quad$};
\end{scope}

\begin{scope}[shift={(-0.25,-20)}]  
\node[label=left:\rotatebox{0}{\scriptsize $\ket{000}$}] at (10,19) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{001}$}] at (10,18) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{002}$}] at (10,17) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{010}$}] at (10,16) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{011}$}] at (10,15) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{012}$}] at (10,14) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{020}$}] at (10,13) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{021}$}] at (10,12) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{022}$}] at (10,11) {};
\end{scope}

\begin{scope}[shift={(0,-20)}]
\node[align=center,font=\scriptsize ,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(0,-21)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-22)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-23)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-24)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-25)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-26)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-27)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-28)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(0.5,-18.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}
  
\begin{scope}[shift={(0,-20)}] 
\node [fill=blue!30, single arrow, draw=none,single arrow head indent=1ex,font=\scriptsize] at (21.5,15) {   $\quad\overline{U}\quad$};
\end{scope}

\begin{scope}[shift={(-0.25,-34)}]  
\node[label=left:\rotatebox{0}{\scriptsize $\ket{000}$}] at (10,19) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{001}$}] at (10,18) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{002}$}] at (10,17) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{010}$}] at (10,16) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{011}$}] at (10,15) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{012}$}] at (10,14) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{020}$}] at (10,13) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{021}$}] at (10,12) {};
\node[label=left:\rotatebox{0}{\scriptsize $\ket{022}$}] at (10,11) {};
\end{scope}

\begin{scope}[shift={(0,-34)}]
\node[align=center,font=\scriptsize ,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(0,-35)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-36)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-37)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-38)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-39)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-40)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-41)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(0,-42)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}

\begin{scope}[shift={(0.5,-32.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}

\begin{scope}[shift={(0,-44)}] 
\node [fill=blue!30, single arrow, draw=none,single arrow head indent=1ex,font=\scriptsize] at (21.5,25) {   $\quad\overline{U}\quad$};
\end{scope}

\begin{scope}[shift={(15.5,1.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}
  
\begin{scope}[shift={(15,0.25)}]  
\node[label=above:\rotatebox{90}{\scriptsize $\bra{000}$}] at (10,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{001}$}] at (11,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{002}$}] at (12,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{010}$}] at (13,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{011}$}] at (14,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{012}$}] at (15,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{020}$}] at (16,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{021}$}] at (17,19) {};
\node[label=above:\rotatebox{90}{\scriptsize $\bra{022}$}] at (18,19) {};
\end{scope}

\begin{scope}[shift={(15,0)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-1)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-2)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\omega$};
\end{scope}
\begin{scope}[shift={(15,-3)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-4)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-5)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\omega$};
\end{scope}
\begin{scope}[shift={(15,-6)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\overline{\omega}$};
\end{scope}
\begin{scope}[shift={(15,-7)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\overline{\omega}$};
\end{scope}
\begin{scope}[shift={(15,-8)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15.5,1.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}

\begin{scope}[shift={(15,-10)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-11)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\overline{\omega}$};
\end{scope}
\begin{scope}[shift={(15,-12)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\overline{\omega}$};
\end{scope}
\begin{scope}[shift={(15,-13)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\omega$};
\end{scope}
\begin{scope}[shift={(15,-14)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-15)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-16)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\omega$};
\end{scope}
\begin{scope}[shift={(15,-17)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-18)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15.5,-8.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}

\begin{scope}[shift={(15,-20)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-21)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\omega$};
\end{scope}
\begin{scope}[shift={(15,-22)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-23)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\overline{\omega}$};
\end{scope}
\begin{scope}[shift={(15,-24)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-25)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\overline{\omega}$};
\end{scope}
\begin{scope}[shift={(15,-26)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-27)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\omega$};
\end{scope}
\begin{scope}[shift={(15,-28)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15.5,-18.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}

\begin{scope}[shift={(15,-34)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-35)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-36)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-37)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-38)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15,-39)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-40)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (11,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (15,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=gray!20] at (16,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-41)}] 
\node[align=center,font=\scriptsize,rotate=0] at (10,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (12,19) {$\omega$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (13,19) {$\overline{\omega}$};
\node[align=center,font=\scriptsize,rotate=0] at (14,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=red!20] at (17,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (18,19) {$\cdot$};
\end{scope}
\begin{scope}[shift={(15,-42)}] 
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (10,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (11,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (12,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (13,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (14,19) {$1$};
\node[align=center,font=\scriptsize,rotate=0] at (15,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (16,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0] at (17,19) {$\cdot$};
\node[align=center,font=\scriptsize,rotate=0,fill=blue!20] at (18,19) {$1$};
\end{scope}
\begin{scope}[shift={(15.5,-32.5)}]
\draw[step=3cm] (9,9) grid (18,18); 
\end{scope}

\node [fill=blue!30, single arrow, draw=none,single arrow head indent=1ex] at (20,27) {$ \widetilde{U} =
\Id
\otimes
 \begin{pmatrix}
     1 &1& \omega^2   \\
    \omega^2 &1  &1 \\
        1 & \omega^2 &1  
  \end{pmatrix}  
\otimes  
   \begin{pmatrix}
     1 &1& \omega   \\
    1 &\omega &1 \\
        \omega &1 &1 
  \end{pmatrix}$};
  
\node[align=center,font=\small,rotate=0] at (14,10) {$+$};
\node[align=center,font=\small,rotate=0] at (14,0) {$+$};
\node[align=center,font=\small,rotate=0] at (14,-12) {$=$};

\node[align=center,font=\small,rotate=0] at (29,10) {$+$};
\node[align=center,font=\small,rotate=0] at (29,0) {$+$};
\node[align=center,font=\small,rotate=0] at (29,-12) {$=$};
        
\end{tikzpicture}
